New Mechanism for Fast System Calls

System calls have no place on the fast path of microsecond-scale systems. However, kernel bypass prevents the OS from controlling and supervising access to the hardware. In this paper we introduce the fastcall space, a new layer in the traditional OS architecture, that hosts fastcalls. A fastcall implements the fast path of a traditional kernel operation and can stay on the fast path, because the transition to the fastcall space is $\approx\times 15$ faster than to the kernel space. This way the OS does not give up the control over device access, whereas the applications maintain their performance.

==> benchmarks.plot.tex <==
\begin{tikzpicture}[font=\small]
\begin{groupplot}[
group style={
	group size=3 by 1,
	horizontal sep=1mm,
	vertical sep=4mm,
},
width=0.32\textwidth,
height=4cm,
xmin=-0.5,
xmax=3.5,
xtick={0, 1, 2, 3},
xticklabels={\textit{vDSO}, \textbf{fastcall}, system call, \texttt{ioctl}},
xticklabel style={
	xshift=1mm,
	yshift=-1mm,
	rotate=30,
	anchor=east,
},
ymin=0,
ymax=600,
title style={font=\normalsize},
]
	\nextgroupplot[
	title={Empty Function},
	ybar,
	ylabel={latency},
	y unit={\si{\nano\second}},
	bar width=2mm,
	]
		\addplot table[x=x, y=kpti] {benchmarks/noop.csv};
		\addplot table[x=x, y=no-kpti] {benchmarks/noop.csv};
		\addplot table[x=x, y=no-miti] {benchmarks/noop.csv};

	\nextgroupplot[
	title={64-Byte Copy},
	ybar,
	yticklabels={,,},
	bar width=2mm,
	]
		\addplot table[x=x, y=kpti] {benchmarks/array.csv};
		\addplot table[x=x, y=no-kpti] {benchmarks/array.csv};
		\addplot table[x=x, y=no-miti] {benchmarks/array.csv};

	\nextgroupplot[
	title={64-Byte Non-Temporal Copy},
	ybar,
	yticklabels={,,},
	bar width=2mm,
	legend entries={w/ mitigations, w/o \textit{KPTI}, w/o mitigations},
	legend style={
		cells={align=left},
		draw=none,
		legend cell align=left,
		legend pos=outer north east,
		row sep=2mm,
		font=\normalsize,
	},
	]
		\addplot table[x=x, y=kpti] {benchmarks/array-nt.csv};
		\addplot table[x=x, y=no-kpti] {benchmarks/array-nt.csv};
		\addplot table[x=x, y=no-miti] {benchmarks/array-nt.csv};
\end{groupplot}
\end{tikzpicture}


==> control-path.plot.tex <==
\begin{tikzpicture}[
	font=\small
]
\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=2.2cm,
		ylabels at=edge left,
	},
	height=4.5cm,
	xticklabel style={
		xshift=1mm,
		yshift=-1mm,
		rotate=30,
		anchor=east,
	},
	ymin=0,
	ylabel={latency},
	y unit={\si{\micro\second}},
]
\nextgroupplot[
	ybar stacked,
	width=3cm,
	xmin=-0.5,
	xmax=1.5,
	xtick={0,1},
	xticklabels={Registration, Deregistration},
	bar width=2mm,
	legend entries={w/o\\mappings, w/\\mappings},
	legend reversed=true,
	legend style={
		cells={align=left},
		draw=none,
		legend cell align=left,
		legend pos=outer north east,
		row sep=2mm,
	},
]
	\addplot coordinates {
	        (0, 1.383) (1, 2.354)
	};
	\addplot coordinates {
	        (0, 0.793) (1, 1.835)
	};
\nextgroupplot[
	ybar stacked,
	width=2.5cm,
	xtick={0},
	xticklabels={\texttt{Fork}ing},
	bar width=2mm,
	legend entries={stock kernel, w/o\\registrations, w/\\registrations},
	legend reversed=true,
	legend style={
		cells={align=left},
		draw=none,
		legend cell align=left,
		legend pos=outer north east,
		row sep=2mm,
	},
]
	\addplot coordinates {
	        (0, 38.055)
	};
	\addplot coordinates {
	        (0, 0.674)
	};
	\addplot coordinates {
	        (0, 4.956)
	};
\end{groupplot}
\end{tikzpicture}


==> entry-exit.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}[
font=\small,
block/.style={draw, align=center, node distance=6mm},
connection/.style={-{Stealth[scale=1.5]}},
con node/.style={right, near start, align=left},
memory/.style={block, minimum width=2cm, minimum height=4mm},
memory label/.style={node distance=1mm},
]
\coordinate (user kernel top) at (0, 0);
\node[anchor=south east, xshift=-5mm] (user space) at (user kernel top) {user space};

\node[block, below=of user space] (syscall) {\texttt{SYSCALL}};
\node[block, below right=of syscall, xshift=2cm] (entry swapgs) {\texttt{SWAPGS}};
\node[block, below=of entry swapgs] (to kernel cr3) {\textit{switch to} \\ \textit{kernel page tables}};
\node[block, below=of to kernel cr3, kernel color] (push registers) {\textit{push registers}};
\node[block, below=of push registers] (sysret safe) {\textit{Are \texttt{SYSRET}} \\ \textit{conditions met?}};
\node[block, below=of sysret safe, kernel color] (pop registers) {\textit{pop registers}};
\node[block, below=of pop registers] (to user cr3) {\textit{switch to} \\ \textit{user page tables}};
\node[block, below=of to user cr3] (swapgs sysret) {SWAPGS; SYSRET};

\coordinate (kernel kpti top) at ([xshift=-12.5cm]user kernel top -| current page.east);
\node[align=center, anchor=south west, xshift=7mm] (kpti) at (kernel kpti top) {KPTI-protected \\ memory};
\coordinate (kernel space center) at ($.5*(user kernel top)+.5*(kernel kpti top)$);
\node (kernel space) at (user space -| kernel space center) {kernel space};
\node[block, anchor=north, violet] (sys) at (push registers.south -| kpti) {\texttt{sys\_\textit{name}()\{} \ldots\texttt{\}}};

\coordinate (con align) at ([xshift=1.5cm]entry swapgs.east);
\coordinate (sysret target) at ([yshift=-5mm]swapgs sysret.south -| user space);
\draw[connection] (syscall) -| (entry swapgs);
\draw[connection, tss color] (entry swapgs.south east) -- (entry swapgs.south east -| con align) |-
node[con node] {\textit{save user} \\ \textit{stack pointer}} (to kernel cr3.north east);
\draw[connection, tss color] (to kernel cr3.south east) -- (to kernel cr3.south east -| con align) |-
node[con node] {\textit{load kernel} \\ \textit{stack pointer}} (push registers.north east);
\draw[connection] (push registers.south east) --
node[below] {\textit{invoke system call function}} (sys.north west);
\draw[connection] (sys.south west) -- (sysret safe.north east);
\draw[connection] (sysret safe) --
node[above] {No} node[below, align=center] {\textit{return with} \\ \textit{\texttt{IRET}}} (sysret safe -| user space);
\draw[connection] (sysret safe) --
node[right] {Yes} (pop registers);
\draw[connection, trampoline color] (pop registers.south east) -- (pop registers.south east -| con align) |-
node[con node] {\textit{move user} \\ \textit{stack pointer} \\ \textit{to trampoline}} (to user cr3.north east);
\draw[connection, trampoline color] (to user cr3.south east) -- (to user cr3.south east -| con align) |-
node[con node] {\textit{restore user} \\ \textit{stack pointer}}  (swapgs sysret.north east);
\draw[connection] (swapgs sysret) |- (sysret target);

\node [memory, below=of sysret target, yshift=-4mm, densely dotted] (user stack) {};
\node[memory label, above=of user stack] {user stack:};
\node [memory, xshift=-2cm, tss color] (tss) at (user stack -| kernel space.south) {};
\node[memory label, above=of tss, tss color] {task state segment:};
\node [memory, xshift=4cm, trampoline color] (trampoline) at (tss) {};
\node[memory label, above=of trampoline, trampoline color] {trampoline stack:};
\node [memory, kernel color] (kernel stack) at (tss -| kpti.south) {};
\node[memory label, above=of kernel stack, kernel color] {kernel stack:};

\coordinate (user kernel bottom) at ([yshift=-4mm]user stack.south -| user kernel top);
\draw[densely dashed, thick] (user kernel top) -- ([yshift=1mm]sysret safe.north -| user kernel top);
\draw[densely dashed, thick] ([yshift=-6mm]sysret safe.south -| user kernel bottom) -- (user kernel bottom);
\draw[loosely dashed] (kernel kpti top) -- (user kernel bottom -| kernel kpti top);
\end{tikzpicture}
\caption[System call entry and exit of the Linux kernel for the x86-64 architecture]{Block diagram showing selected operations in the x86-64 system call entry and exit sequence of the Linux kernel. Colors indicate the used stacks or temporary memory regions.}
\label{fig:entry_exit}
\end{figure*}

==> fastcall-intro-figure.tikz <==
\begin{tikzpicture}[
  block/.style = {
    draw,
    rounded corners,
    node distance=2em,
    minimum height=1.5em,
    minimum width=5cm,
    inner sep=0,
    font=\small,
  }
]
\node[block] (device) {Device};
\coordinate[node distance=1.7em, below = of device] (c);
\node[block, minimum width=3cm, anchor=west, xshift=0cm] (kernel) at (c-|device.west) {Kernel};
\coordinate[node distance=1.7em, below = of kernel] (c);
\node[block, anchor=west, minimum width=3cm, xshift=1cm] (fastcall) at (c-|device.west) {Fastcall};
\coordinate[node distance=1.7em, below = of fastcall] (c);
\node[block, anchor=west] (user) at (c-|device.west) {User};

\path[draw, xshift=0.5cm, -{Latex}] ($(user.west)+(0.5cm,0)$) 
  -- ($(kernel.west)+(0.5cm,0)$) 
    node[midway, rotate=90, yshift=0.2cm] {\footnotesize $+\SI{300}{\ns}$} 
    node[draw, inner sep=0, circle, minimum size=0.15cm,fill] {}
  -- ($(device.west)+(0.5cm,0)$) ;
\path[draw, xshift=0.5cm, -{Latex}] ($(user.west)+(3.5cm,0)$) 
  -- ($(fastcall.west)+(2.5cm,0)$) node[draw, inner sep=0, circle, minimum size=0.15cm,fill] {}
  -- ($(device.west)+(3.5cm,0)$) 
    node[midway, rotate=90, yshift=0.2cm] {\footnotesize $+\SI{30}{\ns}$} ;
\path[draw, xshift=0.5cm, -{Latex}] ($(user.west)+(4.5cm,0)$) 
  -- ($(device.west)+(4.5cm,0)$) 
    node[midway, rotate=90, yshift=0.2cm] {\footnotesize kern. bypass};

\coordinate (c1) at ($(fastcall)!0.5!(user)$);
\coordinate (c2) at (c1-|user.west);
\coordinate (c3) at (c1-|user.east);
\coordinate (ukb) at ($(c2) - (0.5cm,0)$);
\path[draw, dashed] (ukb) --  ($(c3) + (0.5cm,0)$);
\coordinate (c1) at ($(device)!0.5!(kernel)$);
\coordinate (c2) at (c1-|device.west);
\coordinate (c3) at (c1-|device.east);
\coordinate (kdb) at ($(c2) - (0.5cm,0)$);
\path[draw, dashed] (kdb) --  ($(c3) + (0.5cm,0)$);

\node[rotate=90] at ($(ukb)!0.5!(kdb)$) {System};
\node[rotate=90] at (ukb|-user) {User};
\node[rotate=90] at (kdb|-device) {HW};
\end{tikzpicture}

==> fastcall-listing.tex <==
\begin{lstlisting}
entry_SYSCALL_64: // kernel entry point
	cmpq $NR_fastcall, %rax
	je fastcall // branch to fastcall system call
	/* original kernel entry sequence [...] */

fastcall: // fastcall dispatcher
	cmpq $NR_TABLE_ENTRIES, %rdi
	jae error // table index out of bounds
	movq $TABLE_ADDR, %rax
	imulq $TABLE_ENTRY_SIZE, %rdi
	addq %rdi, %rax
	jmpq *(%rax) // &some_fastcall_function

some_fastcall_function: // example fastcall
	/* fastcall function body [...] */
	movq <RETVAL>, %rax
	sysretq // return to user space
\end{lstlisting}


==> fcl-design-figure.tikz <==
\colorlet{fastcall color}{yellow!40!white}
\colorlet{kernel color}{red!50!white}
\colorlet{app color}{green!40!white}

\begin{tikzpicture}[
  block/.style = {
    draw,
    rounded corners,
    node distance=2em,
    minimum height=1.5em,
    minimum width=3.5cm,
    inner sep=2pt,
    font=\small,
  },
  small block/.style = {
    block,
    inner sep=2pt,
    minimum width=0.6cm,
    minimum height=1em, 
    anchor=west,
    font=\scriptsize
  },
  space lbl/.style = {
    text width=1cm,
    align=left,
    font=\small,
    xshift=0.5cm
  },
  lbl/.style = {
    draw, midway, inner sep=1pt, circle, minimum size=0.15cm, fill=white,
    font=\scriptsize,
    midway
  },
  path/.style = {
    draw,
    rounded corners,
    -{Latex},
  },
]
\node[block] (device) {Device};
\coordinate[node distance=1.4em, below = of device] (c);
\node[block, minimum width=2.5cm, anchor=west, xshift=0cm, fill=kernel color] (kernel) at (c-|device.west) {};
\node[small block, xshift=1.2cm] (fcp) at (c-|device.west) {FCP};
\coordinate[node distance=1.7em, below = of kernel, yshift=-0.5em] (c);
\node[block, anchor=west, minimum width=2.5cm, xshift=1cm, fill=fastcall color] (fastcall) at (c-|device.west) {};
\node[small block, xshift=1.2cm] (fc) at (c-|device.west) {FC};
\node[small block, xshift=1.1cm] (mmio) at (fc) {MMIO};
\coordinate[node distance=1.7em, below = of fastcall] (c);
\node[block, anchor=west, fill=app color] (user) at (c-|device.west) {\qquad\qquad\quad Application};

%\path[draw, xshift=0.5cm, -{Latex}] ($(user.west)+(3.5cm,0)$) 
%  -- ($(fastcall.west)+(2.5cm,0)$) node[draw, inner sep=0, circle, minimum size=0.15cm,fill] {}
%  -- ($(device.west)+(3.5cm,0)$);

\coordinate (c1) at ($(fastcall)!0.5!(user)$);
\coordinate (c2) at (c1-|user.west);
\coordinate (c3) at (c1-|user.east);
\coordinate (ukb) at ($(c2) - (1cm,0)$);
\path[draw, dashed] (ukb) --  (c3);
\coordinate (c1) at ($(device)!0.5!(kernel)$);
\coordinate (c2) at (c1-|device.west);
\coordinate (c3) at (c1-|device.east);
\coordinate (kdb) at ($(c2) - (1cm,0)$);
\path[draw, dashed] (kdb) --  (c3);
\coordinate (c1) at ($(fastcall)!0.5!(kernel)$);
\coordinate (c2) at (c1-|kernel.west);
\coordinate (c3) at (c1-|device.east);
\coordinate (fdb) at ($(c2) - (1cm,0)$);
\path[draw, dashed] (fdb) --  (c3);

\node[space lbl] at ($(ukb)!0.25!(kdb)$)  {Fastcall};
\node[space lbl] at ($(ukb)!0.75!(kdb)$) {Kernel};
\node[space lbl] at (ukb|-user) {User};
\node[space lbl] at (kdb|-device) {HW};

\path[draw, rounded corners, xshift=0.5cm, -{Latex}] ($(user.west)+(0.5cm,0)$) 
  -- ($(kernel.west)+(0.5cm,0)$) 
      node[lbl] {1}
  -- (fcp);
\path[path] (fcp) -- (fc)
  node[lbl, yshift=0.15em] {2};
\path[path] ($(fcp.south east)+(-0.05cm, 0.05cm)$) -- (mmio) node[lbl] {2};
\path[path] (user-|fc) -- (fc) node[lbl, yshift=-0.15em] {3};
\path[path] (fc) -- (mmio)
  node[lbl, xshift=-.3em] {4};
\path[path] (mmio) -- (mmio|-device) node[lbl] {5};

\end{tikzpicture}

==> implementation-figure.tikz <==
\colorlet{call color}{magenta!60!black}
\colorlet{reg color}{green!40!black}
\colorlet{fc space color}{blue!8!white}
\colorlet{kernel space color}{lightgray!40!white}

\begin{tikzpicture}[
	font=\footnotesize,
	caption/.style={node distance=0mm},
	inner/.style={node distance=2mm},
	block/.style={draw, align=center, node distance=0mm},
	exec/.style={block, rounded corners},
	stack/.style={block, minimum width=3mm, minimum height=5mm},
	entry/.style={block, minimum width=2.5cm, minimum height=2mm, inner sep=1mm},
	right block/.style={block, minimum width=2.5cm},
	left label/.style={anchor=south, rotate=90, font={\footnotesize\itshape}},
	lower label/.style={left label, yshift=2.5mm},
	upper label/.style={lower label, yshift=5mm},
	con/.style={-{Stealth}},
	data/.style={-{Latex[scale=0.7]}, densely dotted, thick},
	bidata/.style={data, {Latex[scale=0.7]}-{Latex[scale=0.7]}},
]

%% Blocks %%
\node[exec, minimum width=6cm, minimum height=6mm] (app) {application};
\node [inner, left=of app.east] (call fastcall) {\texttt{syscall}};
\node [inner, right=of app.west] (ioctl) {\texttt{ioctl();}};

\node[stack, minimum width=1cm, above right=of app.north west, yshift=5mm] (stack0) {\textit{stacks}};
\foreach \x in {1, ..., 5} \node[stack, right=of stack0, xshift=(\x - 1) * 3 mm] (stack\x) {};

\foreach \x in {0, ..., 2} \node[entry, above right=of stack0.north west, yshift=\x * 2 mm + 2mm] (table\x) {};
\node[entry, above=of table2] (table3) {\textit{fastcall table}};

\coordinate (shared root) at (app.east |- stack0.south);
\node[right block, above left=of shared root] (shared) {\textit{shared memory}};

\coordinate (function root) at (app.east |- table3.north);
\node[right block, exec, below left=of function root] (function) {fastcall function};

\node[exec, above left=of function.north east, yshift=4mm] (entry) {entry point};
\node[exec] (syscall) at (app |- entry) {fastcall syscall};

\node[exec, above=of syscall, yshift=4mm, xshift=-3mm] (provider) {fastcall infrastructure};
\coordinate (module root) at (app.west |- provider);
\node[exec, right=of module root] (module) {FCP};
\coordinate (normal syscall root) at (app.east |- provider);
\node[exec, left=of normal syscall root] (normal syscall) {other syscalls};

%% Separators %%
\coordinate (user fc left) at ($([xshift=-1.5cm]app.north west)!0.5!(stack0.south west)$);
\coordinate (user fc right) at ([xshift=2mm]app.east |- user fc left);
\draw[dashed, thick] (user fc left) -- (user fc right);

\coordinate (user kernel) at ($(table3.north)!0.5!(syscall.south)$);
\coordinate (user kernel left) at (user fc left |- user kernel);
\draw[dashed] (user kernel left) -- (user fc right |- user kernel);

\coordinate (kernel kpti) at ($(syscall.north)!0.5!(provider.south)$);
\coordinate (kernel kpti left) at (user fc left |- kernel kpti);
\draw[dashed, thick] (kernel kpti left) -- (user fc right |- kernel kpti);

%% Labels %%
\coordinate (syscall left) at (module.west |- syscall.south);
%\node[upper label] at (module.west) {kernel};
\node[lower label] at (app.west) {User};

\node[lower label] at (module.west) {Kernel};
\node[lower label] at ($(stack0.south west)!0.5!(table3.north west)$) {fastcall space};

%% Backgrounds %%
\begin{scope}[on background layer]
	\fill[fc space color] (user kernel left) rectangle (user fc right);
\end{scope}

\coordinate (top right) at ([yshift=2.5mm]user fc right |- provider.north);
\begin{scope}[on background layer]
	\fill[kernel space color] (kernel kpti left) rectangle (top right);
\end{scope}

%% Arrows %%
\draw[con, call color] (call fastcall.east) -- ++(0.5, 0) |- (entry.east);
\draw[con, call color] (entry) -- (syscall);
\coordinate (syscall function) at ($(syscall.south east)!0.5!(function.north west)$);
\draw[con, call color] (syscall.south -| syscall function) -- (function.north -| syscall function);
\draw[data, call color] (table2) -| ([xshift=-3mm]syscall.south);
\coordinate (function shared) at ([xshift=-7mm]function.south east);
\draw[bidata, call color] (function shared) -- (shared.north -| function shared);
\draw[bidata, call color] (function.west) -- ++(-0.5, 0) |- (stack5.east);

\draw[con, reg color] (ioctl.west) -- ++(-0.45, 0) |- ([yshift=0.5mm]module.west);
\coordinate (module provider) at ([yshift=0.5mm]module);
\draw[con, reg color] (module.east |- module provider) -- (provider.west |- module provider);
\draw[data, reg color] ([yshift=-1mm]provider.west) -| (table3.north);

\draw[bidata] (shared.south -| function shared) -- (app.north -| function shared);
\draw[con] (entry) -- (entry |- normal syscall.south);
\end{tikzpicture}


==> io_approaches.fig.tex <==
\begin{tikzpicture}[
font=\small,
ndz/.style={node distance=0},
shifted/.style={xshift=5mm, yshift=5mm},
block/.style={ndz, draw},
kernel/.style={block, minimum width=5.5cm},
end/.style={-{Stealth[scale=1.5]}},
path/.style={thick},
data/.style={path, densely dotted},
path shift/.style={xshift=1.5cm},
draw circle/.style={path, -{[flex']>}},
shift circle/.style={xshift=2mm, yshift=0.4mm},
arc circle/.style={start angle=10, end angle=350, radius=2mm},
nics/.style={block, ndz, minimum height=5mm},
]
\coordinate (user kernel left) at (0, 0);
\node[ndz, left=of user kernel left, align=right] {user-kernel\\boundary};
\node[kernel, above right=of user kernel left, shifted] (entry exit) {kernel entry \& exit};
\node[kernel, ndz, above=of entry exit, minimum height=1cm] (network) {network stack};
\coordinate (pcie left)	at ([yshift=5mm]network.north -| user kernel left);
\node[ndz, left=of pcie left] {PCIe bus};
\node[nics, above right=of pcie left, shifted, minimum width=8.75cm] (nic) {NIC};
\node[nics, right=of nic.east, minimum width=2.75cm, label={[xshift=-2mm]SmartNIC}] (smart) {};

\coordinate (right) at ([xshift=5mm]smart.east);
\draw[very thick, dashed] (pcie left) -- (pcie left -| right);
\coordinate (user kernel right) at ([xshift=1.75cm]user kernel left -| network.east);
\draw[very thick] (user kernel left) -- (user kernel right);
\draw[very thick] (user kernel right) -- (pcie left -| user kernel right);
\begin{scope}[on background layer]
\fill[gray!10!white] (pcie left) rectangle (user kernel right);
\end{scope}

\node[align=center, anchor=south, yshift=-2mm, rotate=90] at (network -| user kernel left) {kernel\\mode};
\node[anchor=south, yshift=-5mm, rotate=-90] at (network -| right) {user mode};

\coordinate (top) at ([shifted] nic.north);
\coordinate (syscall start) at ([xshift=5mm, yshift=-6mm]user kernel left -| entry exit.south west);
\node[syscall color, ndz, below=of syscall start] {\textit{system call}};
\draw[syscall color, path] (syscall start) -- (network.north -| syscall start);
\draw[syscall color, data, end] (network.north -| syscall start) -- (top -| syscall start);

\coordinate (xdp start) at ([path shift]top -| syscall start);
\coordinate (xdp end) at ([path shift]xdp start);
\node[xdp color, ndz, above=of xdp start] {\textit{XDP}};
\draw[xdp color, data] (xdp start) -- (network.north -| xdp start);
\draw[xdp color, path] (network.north -| xdp start) |- ([yshift=-2mm]network.north -| xdp end) -- (network.north -| xdp end);
\draw[xdp color, data, end] (network.north -| xdp end) -- (xdp end);

\coordinate (io_uring start) at ([path shift]syscall start -| xdp end);
\node[io_uring color, ndz, below=of io_uring start] {\textit{io\_uring}};
\draw[io_uring color, draw circle] ([shift circle, yshift=2mm]io_uring start) arc[arc circle];
\draw[io_uring color, data] ([yshift=5mm]io_uring start) -- ([yshift=-3mm]network -| io_uring start);
\draw[io_uring color, draw circle] ([shift circle]network -| io_uring start) arc[arc circle];
\draw[io_uring color, path] ([yshift=3mm]network -| io_uring start) -- (network.north -| io_uring start);
\draw[io_uring color, data, end] (network.north -| io_uring start) -- (top -| io_uring start);

\coordinate (fastcall start) at ([path shift]io_uring start);
\node[fastcall color, ndz, below=of fastcall start] {\textit{\textbf{fastcall}}};
\draw[fastcall color, path] (fastcall start) -- (network.north -| fastcall start);
\draw[fastcall color, data, end] (network.north -| fastcall start) -- (top -| fastcall start);

\coordinate (bypass start) at ([path shift]fastcall start);
\node[bypass color, ndz, below=of bypass start] {\textit{DPDK}};
\draw[bypass color, path] (bypass start) -- (network.north -| bypass start);
\draw[bypass color, data, end] (network.north -| bypass start) -- (top -| bypass start);

\coordinate (kopi start) at ([path shift]bypass start);
\coordinate (kopi end) at ([path shift]top -| kopi start);
\node[kopi color, ndz, below=of kopi start] {\textit{KOPI}};
\draw[kopi color, path] (kopi start) -- (network.north -| kopi start);
\draw[kopi color, data] (network.north -| kopi start) -- (smart -| kopi start);
\draw[kopi color, path] (smart -| kopi start) -- (smart -| kopi end);
\draw[kopi color, data, end]  (smart -| kopi end) -- (kopi end);
\node[gray, align=center, node distance=1cm, below=of smart, xshift=5mm] (controlled) {kernel-\\controlled};
\draw[gray, ->] (controlled) to[bend left] ([yshift=-1mm]smart.center);
\end{tikzpicture}


==> syscall-background-figure.tikz <==
\begin{tikzpicture}[
  block/.style = {
    draw,
    rounded corners,
    node distance=2em,
    minimum height=1.5em,
    minimum width=5cm,
    inner sep=0,
    font=\small,
  },
  kernel active/.style = {
    draw,
    anchor=south west,
    minimum width=2.5cm,
    rounded corners, 
    minimum height=0.7cm
  },
  kernel inactive/.style = {
    kernel active,
    dashed, 
    fill=black!20,
    thick
  },
  node step/.style = {
    draw,
    circle,
    fill=white,
    inner sep=0.05cm,
    font=\footnotesize,
  }
]

\begin{scope}
\path[draw] (3.1cm, 1.1cm) -- (0, 1.1cm) -- (0, 3.75cm) -- (3.1cm, 3.75cm);
\path[draw] (3.1cm, 0) -- (0, 0) -- (0, 0.9cm)-- (3.1cm, 0.9cm);

\node[anchor=west] at (0.1cm, 0.30cm) (syscall user in) {\small \texttt{syscall}};
\node[anchor=west] at (0.1cm, 0.65cm) {\footnotesize \texttt{;Load registers}};
\node[anchor=west] at (0.1cm, 2.60cm) (kern enter) {\footnotesize \texttt{;Set kernel stack}};
\node[anchor=west] at (0.1cm, 2.30cm) (cr3 out) {\small \texttt{mov \dots, \%cr3}};
\node[anchor=west] at (0.1cm, 2.00cm) {\small \dots};
\node[kernel inactive] (kern) at (0.2cm, 2.9cm) {};
\node[node distance=.1cm, above=of kern] {User page table};
\node[rotate=90, anchor=south west, minimum width=2.9cm] at(0, 1.1cm) {Kernel space};
\node[rotate=90, anchor=south west, minimum width=0.9cm] at(0, 0cm) {User};

\draw[-{Latex}] ($(syscall user in.east-|kern enter.east)$) 
    to[rounded corners] node[node step, near start] {1} (syscall user in-|kern enter.east)
   to[rounded corners, in=0] node[node step] {2} ($(kern enter.east)+(0.0cm, 0)$);
\end{scope}

\begin{scope}[xshift = 4.1cm]
\path[draw] (3.1cm, 1.1cm) -- (0, 1.1cm) -- (0, 3.75cm) -- (3.1cm, 3.75cm);
\path[draw] (3.1cm, 0) -- (0, 0) -- (0, 0.9cm)-- (3.1cm, 0.9cm);

\node[anchor=west] at (0.1cm, 0.30cm) (syscall user in) {\small \texttt{syscall}};
\node[anchor=west] at (0.1cm, 0.65cm) {\footnotesize \texttt{;Load registers}};
\node[anchor=west] at (0.1cm, 2.60cm) (kern enter) {\footnotesize \texttt{;Set kernel stack}};
\node[anchor=west] at (0.1cm, 2.30cm) (cr3 in) {\small \texttt{mov \dots, \%cr3}};
\node[anchor=west] at (0.1cm, 2.00cm) (do syscall) {\small \texttt{call do\_syscall}};
\node[anchor=west] at (0.1cm, 1.70cm) (kern enter) {\footnotesize \texttt{;Reset user stack}};
\node[anchor=west] at (0.1cm, 1.40cm) (sysret) {\small \texttt{sysret}};

\node[kernel active] (kern) at (0.2cm, 2.9cm) {Kernel};
\node[node distance=.1cm, above=of kern] {Kernel page table};

\draw[-{Latex}] (cr3 out.east) to[bend left] node[node step] {3} (cr3 in.west);
\node[node step] (lbl) at (3.1cm, 3.25cm) {3};
\draw[-{Latex}]  (do syscall.east-|lbl)  to [bend right]  (2.4cm, 3.2cm);
\node[node step] at (do syscall.east-|lbl) {4};
\draw[-{Latex}]  (sysret.east-|lbl)  to [bend left]  ($(syscall user in.south east)+(0,0.1cm)$);
\node[node step] at (sysret.east-|lbl) {5};
\end{scope}

\end{tikzpicture}

==> virtio.plot.tex <==
\begin{minipage}[b]{.55\textwidth}
\begin{tikzpicture}
\begin{axis}[
title={\texttt{virtio\_queue\_rq} \\ Latency Breakdown},
title style={align=center},
width=4.5cm,
height=7cm,
ybar stacked,
bar width=1,
xmin=-2,
xmax=2,
xtick=\empty,
ymin=-0.5,
ymax=7.5,
ylabel={latency},
y unit={\si{\micro\second}},
ylabel style={font=\footnotesize},
tick label style={font=\footnotesize},
nodes near coords,
nodes near coords style={font=\footnotesize},
legend style={
draw=none,
legend pos=outer north east,
cells={anchor=west},
font=\footnotesize,
},
legend reversed=true,
]
\addplot+[
nodes near coords={\pgfmathfloattofixed{\pgfplotspointmeta}\pgfmathresult},
nodes near coords style={xshift=0.45cm, anchor=west}
] coordinates {(0, 0.04)};
\addlegendentry{\texttt{switch}};
\addplot+[nodes near coords style={xshift=-0.45cm, anchor=east}] coordinates {(0, 0.13)};
\addlegendentry{\texttt{blk\_mq\_start\_request}};
\addplot+[nodes near coords style={xshift=0.45cm, anchor=west}] coordinates {(0, 0.59)};
\addlegendentry{\texttt{blk\_rq\_map\_sg}};
\addplot+[nodes near coords style={xshift=-0.45cm, anchor=east}] coordinates {(0, 0.17)};
\addlegendentry{\texttt{spin\_lock\_irqsave}};
\addplot+[nodes near coords style={xshift=0.45cm, anchor=west}] coordinates {(0, 1.17)};
\addlegendentry{\texttt{virtblk\_add\_req}};
\addplot+[nodes near coords style={xshift=-0.45cm, anchor=east}] coordinates {(0, 0.23)};
\addlegendentry{\texttt{spin\_unlock\_irqrestore}};
\addplot+[nodes near coords style={xshift=0.45cm, anchor=west}] coordinates {(0, 4.57)};
\addlegendentry{\texttt{virtqueue\_notify}};
\end{axis}

\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[b]{.44\textwidth}
\hfill
\begin{tikzpicture}
\begin{axis}[
title={\texttt{virtblk\_add\_req} Latency},
width=7.2cm,
height=2.5cm,
xlabel={latency},
x unit={\si{\micro\second}},
xlabel style={font=\footnotesize},
ymin=0,
ymax=2,
ytick=\empty,
tick label style={font=\footnotesize},
boxplot={box extend=0.8},
mark size=1pt,
]
\addplot+[boxplot prepared={
lower whisker=0.261, lower quartile=0.576, median=0.896, upper quartile=1.403, upper whisker=2.642,
},
] table[row sep=\\,y index=0] {
data\\ 2.654\\ 2.661\\ 2.661\\ 2.667\\ 2.667\\ 2.692\\ 2.697\\ 2.710\\ 2.713\\ 2.720\\ 2.750\\ 2.761\\ 2.812\\ 2.819\\ 2.821\\ 2.866\\ 2.872\\ 2.874\\ 2.896\\ 2.929\\ 2.931\\ 2.940\\ 2.946\\ 2.974\\ 3.047\\ 3.079\\ 3.081\\ 3.081\\ 3.114\\ 3.122\\ 3.141\\ 3.192\\ 3.213\\ 3.249\\ 3.259\\ 3.557\\ 3.602\\ 3.832\\ 3.932\\ 3.979\\ 3.998\\ 4.044\\ 4.052\\ 4.083\\ 4.092\\ 4.143\\ 4.164\\ 4.357\\ 4.358\\ 4.372\\ 4.380\\ 4.383\\ 4.437\\ 4.458\\ 4.478\\ 4.500\\ 4.509\\ 4.517\\ 4.526\\ 4.580\\ 4.606\\ 4.608\\ 4.627\\ 4.638\\ 4.644\\ 4.671\\ 4.673\\ 4.683\\ 4.697\\ 4.753\\ 4.767\\ 4.778\\ 4.858\\ 4.907\\ 5.056\\ 5.099\\ 5.102\\ 5.351\\ 5.390\\ 5.703\\ 5.709\\ 5.826\\ 5.907\\ 5.929\\ 5.949\\ 5.976\\ 6.123\\ 6.173\\ 6.200\\ 6.319\\ 6.437\\ 6.708\\ 6.931\\ 7.226\\
};
\end{axis}
\end{tikzpicture}

\vspace{3mm}
\hfill
\begin{tikzpicture}
\pgfplotsset{set layers}
\begin{axis}[
width=7.2cm,
height=4.5cm,
xmin=0,
xlabel={\#descriptors},
xlabel style={font=\footnotesize},
ylabel={latency},
y unit={\si{\micro\second}},
ymin=0,
ylabel style={font=\footnotesize},
tick label style={font=\footnotesize},
mark size=0.1pt,
mark layer=like plot,
]
\addplot+[only marks] table[x=sgs, y=time] {benchmarks/virtio-read.csv};
\addplot+[no marks, thick, orange, domain=0:260] {0.0239 * x + 0.6313};
\node[orange, font=\footnotesize] at (185, 1.5) {$l = \SI{24}{\nano\second} \cdot \#d  + \SI{631}{\nano\second}$};
\end{axis}
\end{tikzpicture}
\end{minipage}

